RSFQ All-Digital Programmable Multi-Tone Generator For Quantum Applications

One of the most important and topical challenges of quantum circuits is their scalability. Rapid Single Flux Quantum (RSFQ) technology is at the forefront of replacing current standard CMOS-based control architectures for a number of applications, including quantum computing and quantum sensor arrays. By condensing the control and readout to SFQ-based on-chip devices that are directly connected to the quantum systems, it is possible to minimise the total system overhead, improving scalability and integration. In this work, we present a novel RSFQ device that generates multi tone digital signals, based on complex pulse train sequences using a Circular Shift Register (CSR) and a comb filter stage. We show that the frequency spectrum of the pulse trains is dependent on a preloaded pattern on the CSR, as well as on the delay line of the comb filter stage. By carefully selecting both the pattern and delay, the desired tones can be isolated and amplified as required. Finally, we propose architectures where this device can be implemented to control and readout arrays of quantum devices, such as qubits and single photon detectors.

==> figures/figure2/fig2_block_diagram.pgf <==
\begin{tikzpicture}
\node[thick] at (\textwidth,0) (e1) {};
\node[thick] at (0,0) (e0) {};

\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\textwidth*0.45,0) (d1) {\color{darkred}\textbf{D$_1$}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\textwidth*0.45,-3) (d2) {\color{darkred}\textbf{D$_{\text{N}}$}};

\draw[thick,dashed,{Triangle[length=4pt]}-{Triangle[length=4pt]}] (d1.south) -- (d2.north);
\node[draw, circle, fill,minimum size=1pt, inner sep=1.2pt] at (\textwidth*0.45,-1.25) (n1) {};
\draw[thick] (d1.east) -- +(20pt,0);

\draw[thick,dashed] (n1.west) -- +(-14pt,0);
\draw[thick,dashed] ($(n1.west) + (-18pt,0)$) -- +(-28pt,0) node[pos=0.7,above=1pt]{};
\draw[thick,dashed,{Triangle[length=4pt]}-{Circle[open,length=3]}] ($(n1.west) + (-52pt,0)$) -- +(-21pt,0) node[pos=1,align=center,anchor=east]{Clock};
\draw[thick,dashed] (n1.east) -- +(30pt,0);

\draw[thick] (d2.east) -- +(20pt,0);

\node[draw,thick, circle,minimum size=1pt, inner sep=1.1pt] at ($(d1.west)+(-1.3,0)$) (n3) {+};
\draw[thick,{Triangle[open,length=6pt]}-] (n3.north east) -- ++(0.3,0.6) node[pos=0.8,above=1pt]{\small{Merger}};
\node[draw, circle, fill,minimum size=1pt, inner sep=1.2pt] at ($(d2.west)+(-1.3,0)$) (n4) {};
\draw[thick,{Triangle[open,length=6pt]}-] (n4.south west) -- ++(-0.3,-0.4) node[pos=0.8,below=1pt]{\small{Splitter}};
\draw[thick,-{Triangle[length=7pt]}] (n3.east) -- +(+0.6,0);
\draw[thick] (n3.east) -- (d1.west) ;
\draw[thick] (n4.east) -- (d2.west);
\draw[thick,-{Triangle[length=7pt]}] (d2.west) -- +(-0.6,0);

\draw[thick,-{Triangle[length=7pt]},color=darkred] (n4.center) -- (n3.south) ;
%\draw[thick,-{Triangle[length=7pt]}] (n4.center) -- ($(n4.center) + (0,1.43)$) ;
%\draw[thick] ($(n3.center) + (0,-1.29)$) -- (n3.south);

\draw[thick,{Triangle[length=7pt]}-{Circle[open,length=3.5]}] (n3.west) -- +(-20pt,0) node[pos=0.9,left=1pt,align=center] {Data \\ (in)};

\node[thick] at ($(n1.east)+(39pt,0)$) (cn1) {\large \textbf{$\ldots$}};
\node[thick] at ($(d1.east)+(29pt,0)$) (cd1) {\large $\ldots$};
\node[thick] at ($(d2.east)+(29pt,0)$) (cd2) {\large $\ldots$};

\draw[thick,dashed] (cn1.east) -- +(30pt,0);
\node[draw, circle, fill,minimum size=1pt, inner sep=1.2pt] at ($(cn1.east)+(30pt,0)$) (n2) {};

\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at ($(n2.center)+(0,1.25)$) (d3) {\color{darkred}\textbf{D$_{\text{N}/2}$}};
\draw[thick] (d3.west) -- +(-15pt,0);

\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (d2 -| d3) (d4) {\color{darkred}\textbf{D$_{\text{N}/2+1}$}};
\draw[thick] (d4.west) -- +(-10pt,0);
\draw[thick,dashed,{Triangle[length=4pt]}-{Triangle[length=4pt]}] (d3.south) -- (d4.north);
\draw[thick, -{Triangle[length=7pt]}] (d3.east) -- +(20pt,0)|- (d4.east);

\node[draw, dotted, very thick, rectangle, minimum width=1.2cm, minimum height=4.1cm, fill=gray, fill opacity=0.1] at ($(n1.center) + (0,-0.22)$) (l1) {};
\draw[thick, {Triangle[open,length=6pt]}-] (l1.south east) -- +(0.3,-0.35) node[pos=1,align=center,right=0.5pt]{Single Stage\\(2x DFF)};

\draw[very thick,decorate, decoration={calligraphic brace, raise=5pt,amplitude=7pt}] ($(d1.center)+(-0.5,0.5)$) -- ($(d3.center)+(0.5,0.5)$) node[pos=0.5,above=10pt]{N/2 Stages};


\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at ($(d2.center)+(1,-2)$) (d5) {\textbf{D-JTL}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.6cm, fill=white] at ($(d2.center)+(-1,-2)$) (ndro2) {\small{\textbf{NDRO}}};
\node[draw,thick,fill, circle,minimum size=1pt, inner sep=1.2pt] at ($(n4.center)+(-0.5,-3)$) (n5) {};
\node[draw, thick, circle, minimum size=1pt, inner sep=1.1pt] at (d4.center |- n5.center) (n6) {+};

\draw[thick,-{Triangle[length=7pt]}] (n4.center) -- ++(-35pt,0) |- ($(n5.west) + (-5pt,0)$);
\draw[thick] ($(n5.west) + (-12pt,0)$) -- (n5.west);
\draw[thick,-{Triangle[length=7pt]}] (n5.north) |- (ndro2.west);
\draw[thick] (ndro2.east) -- (d5.west);
\draw[thick,-{Triangle[length=7pt]}] (n5.east) -- (n6.west);
\draw[thick,-{Triangle[length=7pt]}] (d5.east) -| (n6.north);
\draw[thick,-{Triangle[length=7pt]}] (n6.east) -- ++(20pt,0) node[pos=0.85,align=center,right=0.2pt]{Data\\(out)};

\node[draw, dotted, very thick, rectangle, minimum width=5.8cm, minimum height=2.2cm,color=denim,fill=gray, fill opacity =0.1] at ($(d5.south east)+(-1.15,-0.15)$) (l2) {};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at ($(d2.center)+(1,-2)$) (d51) {\textbf{D-JTL}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.6cm, fill=white] at ($(d2.center)+(-1,-2)$) (ndro222) {\small{\textbf{NDRO}}};
\node[draw, thick, circle, minimum size=1pt, inner sep=1.1pt,fill=white] at (d4.center |- n5.center) (n6) {+};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\textwidth*0.45,0) (d111) {\color{darkred}\textbf{D$_1$}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\textwidth*0.45,-3) (d222) {\color{darkred}\textbf{D$_{\text{N}}$}};

\node[thick,color=denim,align=left,anchor=west] at ($(l2.south west) +(0.1,0.255)$) (cb) {Comb Filter};


\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.6cm, fill=white, above=0.3 of n4] (ndro) {\textbf{\small{NDRO}}};

\draw[thick,{Triangle[length=4pt]}-] ($(ndro.west)+(0,5pt)$) -- ++(-15pt,0) node[pos=1,left=1pt,align=center]{\footnotesize{S}};
\draw[thick,{Triangle[length=4pt]}-] ($(ndro.west)+(0,-5pt)$) -- ++(-15pt,0) node[pos=1,left=1pt,align=left]{\footnotesize{RS}};
\draw[thick,{Triangle[length=4pt]}-] ($(ndro2.north)+(-5pt,0pt)$) -- ++(0,15pt) node[pos=1,left=1pt,align=center]{\footnotesize{S}};
\draw[thick,{Triangle[length=4pt]}-] ($(ndro2.north)+(5pt,0pt)$) -- ++(0,15pt) node[pos=1,right=1pt,align=center]{\footnotesize{RS}};

\node[align=left,above right=0.80cm and 0.12cm of e0] {\textbf{(c)}};

\end{tikzpicture}


==> figures/figure2/fig2_comb.pgf <==
%\centering centers the (0,0) node
% solution is to define two edge nodes (0,0) and (\textwidth,0) and not use centering
\node[thick] at (\textwidth,0) (e1) {};
\node[thick] at (0,0) (e0) {};

\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.6cm, fill=white] at (\textwidth/3,0) (d1) {\textbf{Delay}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.6cm, fill=white] at (2\textwidth/3,0) (d2) {\textbf{Delay}};


\node[draw, thick, isosceles triangle,isosceles triangle apex angle=60,rotate=180, minimum size=1pt,inner sep=2pt, fill=white,left=1 of d1] (t1) {\rotatebox{180}{\textbf{$\alpha$}}};

\node[draw, thick, isosceles triangle,isosceles triangle apex angle=60, minimum size=1pt,inner sep=2pt, fill=white,right=0.4 of d2] (t2) {\textbf{$\alpha$}};

\draw[thick] (d1.west) -- (t1.west);
\draw[thick] (d2.east) -- (t2.west);

\node[draw,thick,fill, circle,minimum size=1pt, inner sep=1.2pt, below right =0.4 and 0.4 of d1](s1) {};
\node[draw, thick, circle, minimum size=1pt, inner sep=1.1pt,left=2.6 of s1] (m1) {+};

\node[draw,thick,fill, circle,minimum size=1pt, inner sep=1.2pt, right=0.8 of s1](s2) {};
\node[draw, thick, circle, minimum size=1pt, inner sep=1.1pt, right=2.8 of s2] (m2) {+};

\draw[thick,-{Triangle[length=5pt]}] (t1.east) -| (m1.north);
\draw[thick] (d1.east) -| (s1.north);
\draw[thick,-{Triangle[length=5pt]}] (m1.east) -- (s1.west);

\draw[thick,-{Triangle[length=5pt]}] (t2.east) -| (m2.north);
\draw[thick] (d2.west) -| (s2.north);
\draw[thick,-{Triangle[length=5pt]}] (s2.east) -- (m2.west);

\draw[thick,{Triangle[length=5pt]}-] (m1.west) -- ++(-10pt,0);
% \draw[thick] (s1.east) -- ++(10pt,0);
\draw[thick,{Triangle[length=5pt]}-] (s2.west) -- ++(-10pt,0);
% \draw[thick] (m2.east) -- ++(10pt,0);


\node[align=left,above right=0.5cm and 0.12cm of e0] (l1) {\textbf{(b)}};
\node[below right=1pt and 1pt of l1.south] (ll1) {};
\draw[very thick, dotted, rectangle] ($(ll1.center)+(0,-0pt)$) rectangle (\textwidth*0.48,-1.5) {};
\draw[very thick, dotted, rectangle,color=denim] (\textwidth/2,-1.5) rectangle (\textwidth*0.95, 52 |- ll1.center) {};

\node[thick,align=center] at (2.5,-1.8) (r1) {Feedback};
\node[thick,align=center,color=denim] at (6.5,-1.8) (r1) {Feedforward};


==> figures/figure2/fig2_csr.pgf <==
\node[thick] at (\textwidth,0) (e1) {};
\node[thick] at (0,0) (e0) {};
% \node[thick] at (0,-40pt) (e2) {};

\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\textwidth*0.31,0) (d1) {\color{darkred}\textbf{D$_1$}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white,right=0.6 of d1] (d2) {\color{darkred}\textbf{D$_2$}};
\node[thick,,right=0.2 of d2]  (cd1) {\large $\ldots$};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white,,right=2.6 of d1] (d3) {\color{darkred}\textbf{D$_\text{N}$}};

\draw[thick] (d1.north) -- +(0,14pt) node[below right=-3pt and 1pt,align=center] (n1) {t$_1$};
\draw[thick] (d2.north) -- +(0,14pt) node[below right=-3pt and 1pt,align=center] (n2) {t$_2$};
\draw[thick] (d3.north) -- +(0,14pt) node[below right=-3pt and 1pt,align=center] (n3) {t$_\text{N}$};

\draw[thick] (d1.east) -- (d2.west);
\draw[thick] (d2.east) -- ++(5pt,0);
\draw[thick] (d3.west) -- ++(-5pt,0);

\draw[thick] (d1.west) -| ++(-8pt,0) node[] (a) {};
\draw[thick] (d3.east) -| ++(8pt,0) node[] (b) {};
\draw[thick,-{Triangle[open,length=5pt]},dotted,color=darkred] (b.center) -- ++(0,-25pt) -| (a.center);

\draw[thick,densely dashed,-{Latex[length=8pt,round,open]}] ($(n1.north) + (-15pt,1pt)$) -- ($(n3.north) + (15pt,1pt)$) node[pos=1,right=1pt]{Concurrent};
\draw[thick,densely dashed,{Latex[length=8pt,round,open]}-] ($(n1.north) + (-15pt,9pt)$) -- ($(n3.north) + (15pt,9pt)$) node[pos=0,left=1pt]{Counter};

\draw[thick,-{Triangle[length=5pt]}] (b.center) -- ++(15pt,0);
\draw[thick,{Triangle[length=5pt]}-] (a.center) -- ++(-15pt,0);

%\draw[thick, -{Triangle[open,length=5pt]},darkred] ($(b.center)+(4pt,-25pt)$) -- ++(0.5,-0.3) node[align=center,right=1pt] (csr) {\color{darkred}{Circular}};
\node[align=center] at ($(b.center)+(-16pt,-32pt)$) (csr) {\color{darkred}{Circular}};

\node[align=left,above right=1.2cm and 0.12cm of e0] {\textbf{(a)}};

==> figures/figure7/fig7.pgf <==
\node[thick] at (\columnwidth,0) (e1) {};

\node[align=left,anchor=west] at (0,0.2) (t1) {\textbf{(a) Qubit Control [Standard MW Pulses]}};
\draw[thick,dashed,color=black,fill=denim, fill opacity=0.1] (\columnwidth*0.0,-2.3) rectangle ++(2.9,2.1) ;
\draw[thick,dashed,color=black,fill=lightblue, fill opacity=0.1] (\columnwidth*0.35,-2.3) rectangle ++(5.65,2.1) ;
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\columnwidth*0.10,-1.3) (d1) {\textbf{DMTG}};
\node[draw, thick, align=center,rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white, right= 1.8 of d1] (d2) {\textbf{RF}\\ \textbf{Module}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white,anchor=east] at (\columnwidth*0.97,-1.3) (d3) {\textbf{Qubit Array}};
\draw[thick] (d1.east) -- (d2.west);
\draw[thick] (d2.east) -- (d3.west);
\node[anchor=center] (sub1) at (\columnwidth*0.625,-0.8) {\includegraphics[scale=0.1]{./figures/figure7/fig7_analog1.pdf}};
\node[anchor=center] (sub1) at (\columnwidth*0.25,-0.7) {\includegraphics[scale=0.1]{./figures/figure7/fig7_digital1.pdf}};
\node[] at (\columnwidth*0.25,-2.0) {\color{denim}\textbf{Digital}};
\node[] at (\columnwidth*0.88,-2.0) {\color{lightblue}\textbf{Analogue}};


\node[align=left,anchor=west] at (\columnwidth*0,-2.8) (t1) {\textbf{(b) Qubit Control [Digital]}};

\draw[thick,dashed,color=black,fill=denim, fill opacity=0.1] (\columnwidth*0.0,-5.3) rectangle ++(\columnwidth*0.99,2.1) ;
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\columnwidth*0.10,-4.3) (d4) {\textbf{DMTG}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white,anchor=east] at (\columnwidth*0.97,-4.3) (d5) {\textbf{Qubit Array}};
\draw[thick] (d4.east) -- (d5.west);
\node[anchor=center] (sub1) at (\columnwidth*0.27,-3.8) {\includegraphics[scale=0.1]{./figures/figure7/fig7_digital1.pdf}};
\node[anchor=center] (sub1) at (\columnwidth*0.63,-3.8) {\includegraphics[scale=0.1]{./figures/figure7/fig7_digital1.pdf}};
\node[] at (\columnwidth*0.88,-5.0) {\color{denim}\textbf{Digital}};


\node[align=left,anchor=west] at (\columnwidth*0,-5.8) (t1) {\textbf{(c) Qubit \& RF-SNSPD Resonator Readout}};

\draw[thick,dashed,color=black,fill=denim, fill opacity=0.1] (\columnwidth*0.0,-11.5) rectangle ++(2.9,5.3) ;
\draw[thick,dashed,color=black,fill=lightblue, fill opacity=0.1] (\columnwidth*0.35,-11.5) rectangle ++(5.65,5.3) ;

\draw[thick,color=black,fill=darkred, fill opacity=0.1] (\columnwidth*0.03,-9.85) rectangle ++(2.5,3.5) ;
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white] at (\columnwidth*0.12,-7.6) (d6) {\textbf{DMTG}};
\node[align=center,anchor=west, above right = 0.2 and -1.4 of d6] (t1) {\textbf{SFQ Chip}};
\node[draw, thick, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white, align=center] at (\columnwidth*0.12,-9.1) (d7) {\textbf{CLK}\\ \textbf{Gen}};
\node[draw, thick, align=center,rectangle, minimum width=0.8cm, minimum height=2.2cm,fill=white,below=5.50cm of d2] (d8) {\textbf{RF}\\ \textbf{Module}};
\draw[thick,-Straight Barb] (d7.north) -- (d6.south);

\node[draw, thick,align=center, rectangle, minimum width=0.8cm, minimum height=0.8cm, fill=white,anchor=east] at (\columnwidth*0.88,-7.6) (d9) {\textbf{Quantum}\\ \textbf{Array}};

\node[draw, thick, anchor=center,circle,inner sep=6,fill=white]at (d9 |- d7) (iq) {};
\draw[thick] (iq.south west) -- (iq.north east);
\draw[thick] (iq.north west) -- (iq.south east);
\draw[thick, -Straight Barb] (d6.east) -- ++(1.66,0);
\draw[thick] ($(d6.east) + (3.02,0)$) -- (d9.west);
\draw[thick] ($(d7.east) + (3.19,0)$) -- (iq.west);
\draw[thick, -Straight Barb] (d7.east) -- ++(1.80,0);

\

\draw[thick] (d9.east) -- ++(0.6,0) |- (iq.east);
\draw[thick] (iq.north) -- ++(0,0.2) -- ++ (0.8,0) -- ++(0,-0.37) node[](tee){};
\draw[thick,line cap=round] (tee.center) arc (90:-90:0.155) node[](tee2){};
\draw[thick] (iq.south) -- ++(0,-0.9) -- ++ (-4.44,0) node[pos=1](IQI){} ;
\draw[thick] (tee2.center) -- ++ (0,-1.7) -- ++(-5.25,0) node[pos=1](IQQ){};

\draw[thick,fill=white] (IQI.center) -- ++(-0.15,0.2) -- ++ (-1.2,0) node[pos=0.5](textIa){} -- ++ (0,-0.4) -- ++ (1.2,0) --cycle;
\draw[thick,fill=white] (IQQ.center) -- ++(-0.15,0.2) -- ++ (-1.2,0) node[pos=0.5](textQa){} -- ++ (0,-0.4) -- ++ (1.2,0) --cycle;
\node[] at ($(textIa.center) + (0,-0.2)$) (textI) {\textbf{\small{ADC I}}};
\node[] at ($(textQa.center) + (0,-0.22)$) (textQ) {\textbf{\small{ADC Q}}};

\node[rotate=-90] at (\columnwidth*0.03,-10.7) {\color{denim}\textbf{Digital}};
\node[rotate=90] at (\columnwidth*0.95,-10.7) {\color{lightblue}\textbf{Analogue}};

\node[anchor=west] (sub3) at (\columnwidth*0.53,-7.18) {\includegraphics[scale=0.1]{./figures/figure7/fig7_analog1.pdf}};
\node[anchor=west] (sub4) at (\columnwidth*0.54,-8.65) {\includegraphics[scale=0.1, height=0.75cm]{./figures/figure7/fig7_analog2.pdf}};
\node[anchor=center] (sub5) at (\columnwidth*0.26,-7.24) {\includegraphics[height=0.6cm]{./figures/figure7/fig7_digital1.pdf}};
\node[anchor=center] (sub5) at (\columnwidth*0.26,-8.68) {\includegraphics[height=0.6cm]{./figures/figure7/fig7_digital2.pdf}};
